Scalable Distributed Planning for Multi-Robot, Multi-Target Tracking

In multi-robot multi-target tracking, robots coordinate to monitor groups of targets moving about an environment. We approach planning for such scenarios by formulating a receding-horizon, multi-robot sensing problem with a mutual information objective. Such problems are NP-Hard in general. Yet, our objective is submodular which enables certain greedy planners to guarantee constant-factor suboptimality. However, these greedy planners require robots to plan their actions in sequence, one robot at a time, so planning time is at least proportional to the number of robots. Solving these problems becomes intractable for large teams, even for distributed implementations. Our prior work proposed a distributed planner (RSP) which reduces this number of sequential steps to a constant, even for large numbers of robots, by allowing robots to plan in parallel while ignoring some of each others' decisions. Although that analysis is not applicable to target tracking, we prove a similar guarantee, that RSP planning approaches performance guarantees for fully sequential planners, by employing a novel bound which takes advantage of the independence of target motions to quantify effective redundancy between robots' observations and actions. Further, we present analysis that explicitly accounts for features of practical implementations including approximations to the objective and anytime planning. Simulation results -- available via open source release -- for target tracking with ranging sensors demonstrate that our planners consistently approach the performance of sequential planning (in terms of position uncertainty) given only 2--8 planning steps and for as many as 96 robots with a 24x reduction in the number of sequential steps in planning. Thus, this work makes planning for multi-robot target tracking tractable at much larger scales than before, for practical planners and general tracking problems.

==> fig/entropy_by_solver_plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=4,
legend style={anchor=south east, at={(1.0, 1.05)}, fill opacity=0.8, transpose legend, draw opacity=1, text opacity=1, draw=white!80.0!black},
legend image post style={scale=0.5}, % resize legend entries
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Number of robots},
xlabel near ticks,
xtick={8,16,24,32,40},
xmajorgrids,
xmin=6.4, xmax=41.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Entropy per target (bits)},
ylabel near ticks,
ymajorgrids,
ymin=2.24164019856608, ymax=2.89018918373825,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0pt]
(axis cs:8,2.56954467114637)
--(axis cs:16,2.42235708699605)
--(axis cs:24,2.37695865394502)
--(axis cs:32,2.41260254888404)
--(axis cs:40,2.35518116489349)
--(axis cs:40,2.3257583091782)
--(axis cs:32,2.38978170228155)
--(axis cs:24,2.34551408461984)
--(axis cs:16,2.39292492502629)
--(axis cs:8,2.54288318682618)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0pt, dashed]
(axis cs:8,2.53233788649251)
--(axis cs:16,2.38812120998565)
--(axis cs:24,2.3226670843118)
--(axis cs:32,2.36055831630139)
--(axis cs:40,2.31823686051357)
--(axis cs:40,2.29670758162895)
--(axis cs:32,2.32664331553059)
--(axis cs:24,2.28407605000135)
--(axis cs:16,2.35400746946649)
--(axis cs:8,2.48630423737665)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0pt, dotted]
(axis cs:8,2.55014514705743)
--(axis cs:16,2.36970048142801)
--(axis cs:24,2.31323636459936)
--(axis cs:32,2.34425678224304)
--(axis cs:40,2.30193306885011)
--(axis cs:40,2.28209480982017)
--(axis cs:32,2.30071406069407)
--(axis cs:24,2.27611636350348)
--(axis cs:16,2.34041889202868)
--(axis cs:8,2.51732737389858)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0pt, dash pattern=on 1pt off 3pt on 3pt off 3pt]
(axis cs:8,2.57169183030332)
--(axis cs:16,2.36572169416829)
--(axis cs:24,2.323593881522)
--(axis cs:32,2.36274578182163)
--(axis cs:40,2.29319176446206)
--(axis cs:40,2.27111969789209)
--(axis cs:32,2.33250533568819)
--(axis cs:24,2.28869402391063)
--(axis cs:16,2.33854933644551)
--(axis cs:8,2.54528974041867)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2, line width=0pt]
(axis cs:8,2.86070968441224)
--(axis cs:16,2.69856155830629)
--(axis cs:24,2.61311578728931)
--(axis cs:32,2.63945381833043)
--(axis cs:40,2.56277057968117)
--(axis cs:40,2.53337411407392)
--(axis cs:32,2.60497126906484)
--(axis cs:24,2.5865314785687)
--(axis cs:16,2.65719882985572)
--(axis cs:8,2.82976826205221)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2, line width=0pt]
(axis cs:8,2.69201233792399)
--(axis cs:16,2.61454500221667)
--(axis cs:24,2.59470503540719)
--(axis cs:32,2.67659238329188)
--(axis cs:40,2.66314663867345)
--(axis cs:40,2.60106394223979)
--(axis cs:32,2.63252919865644)
--(axis cs:24,2.55507647673788)
--(axis cs:16,2.57859460844787)
--(axis cs:8,2.67238046889369)
--cycle;
\path [draw=color2, fill=color2, opacity=0.2, line width=0pt]
(axis cs:8,2.56749689181074)
--(axis cs:16,2.35228653080604)
--(axis cs:24,2.31505384360627)
--(axis cs:32,2.35047621509369)
--(axis cs:40,2.30927474837588)
--(axis cs:40,2.28246994412093)
--(axis cs:32,2.3229881308887)
--(axis cs:24,2.28009900753928)
--(axis cs:16,2.31457519071448)
--(axis cs:8,2.53046199303333)
--cycle;
\addplot [semithick, black]
table {%
8 2.55621392898628
16 2.40764100601117
24 2.36123636928243
32 2.40119212558279
40 2.34046973703584
};
\addlegendentry{\rsp[][\textbf]{} $\bm{\numrounds\!=\!2}$}
\addplot [semithick, black, dashed]
table {%
8 2.50932106193458
16 2.37106433972607
24 2.30337156715657
32 2.34360081591599
40 2.30747222107126
};
\addlegendentry{\rsp[][\textbf]{} $\bm{\numrounds\!=\!4}$}
\addplot [semithick, black, dotted]
table {%
8 2.53373626047801
16 2.35505968672835
24 2.29467636405142
32 2.32248542146856
40 2.29201393933514
};
\addlegendentry{\rsp[][\textbf]{} $\bm{\numrounds\!=\!8}$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8 2.55849078536099
16 2.3521355153069
24 2.30614395271632
32 2.34762555875491
40 2.28215573117707
};
\addlegendentry{\rrsp[][\textbf]{} $\bm{\numrounds\!=\!4}$}
\addplot [semithick, color0]
table {%
8 2.84523897323223
16 2.677880194081
24 2.59982363292901
32 2.62221254369764
40 2.54807234687755
};
\addlegendentry{random}
\addplot [semithick, color1]
table {%
8 2.68219640340884
16 2.59656980533227
24 2.57489075607254
32 2.65456079097416
40 2.63210529045662
};
\addlegendentry{myopic}
\addplot [semithick, color2]
table {%
8 2.54897944242204
16 2.33343086076026
24 2.29757642557278
32 2.3367321729912
40 2.2958723462484
};
\addlegendentry{sequential}
\end{axis}

\end{tikzpicture}


==> fig/normalized_solver_objectives.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Objective (fraction of max)},
xmin=0.878939166426098, xmax=1.00576480159876,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.5, ymax=7.5,
ytick style={color=black},
ytick={1,2,3,4,5,6,7},
yticklabel style={rotate=45,anchor=east},
yticklabels={
random,
myopic,
\rsp[][\textbf]{} $\bm{\numrounds\!=\!2}$,
\rsp[][\textbf]{} $\bm{\numrounds\!=\!4}$,
\rsp[][\textbf]{} $\bm{\numrounds\!=\!8}$,
\rrsp[][\textbf]{} $\bm{\numrounds\!=\!4}$,
sequential
}
]
\addplot [black]
table {%
0.954787286286957 0.75
0.954787286286957 1.25
0.979055059400186 1.25
0.979055059400186 0.75
0.954787286286957 0.75
};
\addplot [black]
table {%
0.954787286286957 1
0.918680839191225 1
};
\addplot [black]
table {%
0.979055059400186 1
1 1
};
\addplot [black]
table {%
0.918680839191225 0.875
0.918680839191225 1.125
};
\addplot [black]
table {%
1 0.875
1 1.125
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0.918280288978132 1
0.918108995934431 1
0.91529252463204 1
0.890974614023062 1
0.912969454920479 1
0.916320355865791 1
0.890636006826516 1
0.906709209038523 1
0.915273640836571 1
0.884703968024856 1
0.904413518439951 1
0.909402495180871 1
0.912327675975411 1
0.909012620589598 1
0.917763084593916 1
0.910079068408362 1
0.908133155977623 1
0.916971106133061 1
0.91581185724962 1
0.918206123669863 1
0.90992095701077 1
0.894127994044857 1
0.91190662651904 1
0.892428996293456 1
0.916501431488103 1
0.916510658669993 1
0.917252434782623 1
};
\addplot [black]
table {%
0.965165629163503 1.75
0.965165629163503 2.25
0.989857796676087 2.25
0.989857796676087 1.75
0.965165629163503 1.75
};
\addplot [black]
table {%
0.965165629163503 2
0.928340231907027 2
};
\addplot [black]
table {%
0.989857796676087 2
1 2
};
\addplot [black]
table {%
0.928340231907027 1.875
0.928340231907027 2.125
};
\addplot [black]
table {%
1 1.875
1 2.125
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0.893429786100883 2
0.919638233237414 2
0.913503824204114 2
0.920749111720918 2
0.927699921512262 2
0.920881834906844 2
0.912112739981062 2
0.909271118577496 2
0.927812744207486 2
0.922146411825504 2
0.920698819235966 2
0.919977779902339 2
0.919289349916075 2
0.898340783179206 2
0.927551717636485 2
0.918322469353524 2
0.925802491300633 2
0.926343718077477 2
0.919437244020632 2
0.922806780259107 2
0.910174561011996 2
0.924458192644779 2
0.919512711117798 2
0.925449603657748 2
0.928002959225308 2
0.927503589261395 2
};
\addplot [black]
table {%
0.980248303792678 2.75
0.980248303792678 3.25
0.995752253704548 3.25
0.995752253704548 2.75
0.980248303792678 2.75
};
\addplot [black]
table {%
0.980248303792678 3
0.957050396478208 3
};
\addplot [black]
table {%
0.995752253704548 3
1 3
};
\addplot [black]
table {%
0.957050396478208 2.875
0.957050396478208 3.125
};
\addplot [black]
table {%
1 2.875
1 3.125
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0.953286822395311 3
0.945682932480194 3
0.956746583408294 3
0.946542851435617 3
0.951879853610367 3
0.954109042682895 3
0.953386755461595 3
0.953695680664574 3
0.955744953099545 3
0.951378058301163 3
0.954476271015511 3
0.95248994258515 3
0.953017825990497 3
0.937861736111546 3
0.954155406826504 3
0.9529908276563 3
0.940237759936091 3
0.946909794740719 3
0.950934627859721 3
};
\addplot [black]
table {%
0.981943678740974 3.75
0.981943678740974 4.25
0.997291526780195 4.25
0.997291526780195 3.75
0.981943678740974 3.75
};
\addplot [black]
table {%
0.981943678740974 4
0.959232427628575 4
};
\addplot [black]
table {%
0.997291526780195 4
1 4
};
\addplot [black]
table {%
0.959232427628575 3.875
0.959232427628575 4.125
};
\addplot [black]
table {%
1 3.875
1 4.125
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0.953321150917319 4
0.957003207618879 4
0.954985896136685 4
0.949939233472981 4
0.943823726014113 4
0.950189552724365 4
0.956177656850262 4
0.949979566489632 4
0.958181486927296 4
0.958310347435815 4
0.957559327357968 4
0.956610392930365 4
0.957063531383561 4
0.952814988615422 4
0.952634737753976 4
0.951334097453654 4
0.957440141043636 4
0.94209789584666 4
};
\addplot [black]
table {%
0.981928887909064 4.75
0.981928887909064 5.25
0.997484887488122 5.25
0.997484887488122 4.75
0.981928887909064 4.75
};
\addplot [black]
table {%
0.981928887909064 5
0.958610849657073 5
};
\addplot [black]
table {%
0.997484887488122 5
1 5
};
\addplot [black]
table {%
0.958610849657073 4.875
0.958610849657073 5.125
};
\addplot [black]
table {%
1 4.875
1 5.125
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0.954806118116995 5
0.95267106533295 5
0.953943714154223 5
0.949585034863671 5
0.947322139486869 5
0.941890497796306 5
0.94815758374126 5
0.952339181083388 5
0.952710450954984 5
0.949714515017142 5
0.939975637798977 5
0.955423484103426 5
0.954494096361914 5
0.946080938006907 5
0.943901666044695 5
0.949414375651824 5
0.954476598208151 5
0.957052998308692 5
0.952431394078387 5
0.958182176545859 5
0.942718548910982 5
0.954769229481822 5
};
\addplot [black]
table {%
0.981653037132224 5.75
0.981653037132224 6.25
0.997559681880982 6.25
0.997559681880982 5.75
0.981653037132224 5.75
};
\addplot [black]
table {%
0.981653037132224 6
0.957906902600171 6
};
\addplot [black]
table {%
0.997559681880982 6
1 6
};
\addplot [black]
table {%
0.957906902600171 5.875
0.957906902600171 6.125
};
\addplot [black]
table {%
1 5.875
1 6.125
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0.955806619653948 6
0.951215153276078 6
0.951754739792571 6
0.95473215597452 6
0.955310163365054 6
0.949406450272575 6
0.955574033697549 6
0.957338494356866 6
0.954552701303264 6
0.955028596084088 6
0.957057592274267 6
0.948264289017008 6
0.942818541865282 6
0.954669810744472 6
};
\addplot [black]
table {%
0.981593215305093 6.75
0.981593215305093 7.25
0.998463263398228 7.25
0.998463263398228 6.75
0.981593215305093 6.75
};
\addplot [black]
table {%
0.981593215305093 7
0.957007125404814 7
};
\addplot [black]
table {%
0.998463263398228 7
1 7
};
\addplot [black]
table {%
0.957007125404814 6.875
0.957007125404814 7.125
};
\addplot [black]
table {%
1 6.875
1 7.125
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0.95164684295425 7
0.953132083503165 7
0.94655618691 7
0.951041402533606 7
0.950621936571106 7
0.949416165492488 7
0.955839430594991 7
0.955238808562277 7
0.953376121194091 7
0.95191119242797 7
0.955353189680017 7
0.955280215907544 7
0.954083070155499 7
0.955207187430723 7
0.951006789289451 7
0.955902276689458 7
0.943251722259929 7
0.947917430557254 7
0.948435703628967 7
0.942473068539862 7
};
\addplot [color0]
table {%
0.968063591025807 0.75
0.968063591025807 1.25
};
\addplot [color0]
table {%
0.97826669395923 1.75
0.97826669395923 2.25
};
\addplot [color0]
table {%
0.98832324562467 2.75
0.98832324562467 3.25
};
\addplot [color0]
table {%
0.989810920883941 3.75
0.989810920883941 4.25
};
\addplot [color0]
table {%
0.990164835412537 4.75
0.990164835412537 5.25
};
\addplot [color0]
table {%
0.99046737965763 5.75
0.99046737965763 6.25
};
\addplot [color0]
table {%
0.990082800270504 6.75
0.990082800270504 7.25
};
\end{axis}

\end{tikzpicture}


==> fig/weights_by_number_of_robots.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfplotsset{set layers}
\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=3.6, xmax=100.4,
ytick={10,20,30,40,50},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Redundancy per robot},
ymin=8.02853323347533, ymax=59.1780966338163,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2, line width=0pt]
(axis cs:8,11.3278873085606)
--(axis cs:16,25.9376675444271)
--(axis cs:24,39.6098885870783)
--(axis cs:32,45.3601595597765)
--(axis cs:40,38.402234978364)
--(axis cs:48,56.8531164792553)
--(axis cs:56,49.8695555712915)
--(axis cs:64,39.4377740457706)
--(axis cs:72,37.0149390847419)
--(axis cs:80,36.2801596696439)
--(axis cs:88,37.9826623058646)
--(axis cs:96,28.6300737274411)
--(axis cs:96,24.7707291005357)
--(axis cs:88,33.5162977952598)
--(axis cs:80,30.0056346530759)
--(axis cs:72,28.6496842810357)
--(axis cs:64,32.2086825616451)
--(axis cs:56,42.155327320621)
--(axis cs:48,39.1618150120418)
--(axis cs:40,33.8463739563353)
--(axis cs:32,38.1857786313987)
--(axis cs:24,32.534079685877)
--(axis cs:16,23.2434059225344)
--(axis cs:8,10.3535133880363)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2, line width=0pt]
(axis cs:8,12.0825507106068)
--(axis cs:16,25.0749436426598)
--(axis cs:24,36.3811103113742)
--(axis cs:32,38.7860552808557)
--(axis cs:40,43.738337275971)
--(axis cs:40,39.0474713311373)
--(axis cs:32,35.6934229443658)
--(axis cs:24,33.5734975028841)
--(axis cs:16,23.5062171293475)
--(axis cs:8,11.3948591113165)
--cycle;
\addplot [very thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
8 10.8407003482985
16 24.5905367334807
24 36.0719841364776
32 41.7729690955876
40 36.1243044673497
48 48.0074657456485
56 46.0124414459563
64 35.8232283037079
72 32.8323116828888
80 33.1428971613599
88 35.7494800505622
96 26.7004014139884
};
\label{plot:one}
\addplot [very thick, color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8 11.7387049109616
16 24.2905803860036
24 34.9773039071291
32 37.2397391126107
40 41.3929043035541
};
\label{plot:two}
\end{axis}

\begin{axis}[
axis y line*=right, % * removes arrow-head
height=\figureheight,
tick align=inside,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  transpose legend,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of robots},
xmin=3.6, xmax=100.4,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective value per robot},
ymin=2.39466482293086, ymax=3.23828019543246,
ytick pos=right,
ytick style={color=black},
ytick={2.4,2.5,2.6,2.7,2.8,2.9,3,3.1,3.2,3.3},
yticklabel style={anchor=west},
]
% Add prior legend entries
\addlegendimage{/pgfplots/refstyle=plot:one}
\addlegendentry{redundancy, large-scale}
\addlegendimage{/pgfplots/refstyle=plot:two}
\addlegendentry{redundancy, solver-trials}

\path [draw=color1, fill=color1, opacity=0.2, line width=0pt]
(axis cs:8,2.5027583287903)
--(axis cs:16,2.84246688930201)
--(axis cs:24,3.00138344344998)
--(axis cs:32,3.08448309541823)
--(axis cs:40,3.04614188348781)
--(axis cs:48,3.18057835310664)
--(axis cs:56,3.18207617522624)
--(axis cs:64,3.14336207640371)
--(axis cs:72,3.12554849702344)
--(axis cs:80,3.14304665240979)
--(axis cs:88,3.19993404213693)
--(axis cs:96,3.13283244184965)
--(axis cs:96,3.09878007634196)
--(axis cs:88,3.13791903295212)
--(axis cs:80,3.08796922227916)
--(axis cs:72,3.06316337694661)
--(axis cs:64,3.06682820699135)
--(axis cs:56,3.10550999448357)
--(axis cs:48,3.10717151121534)
--(axis cs:40,2.99655517449246)
--(axis cs:32,3.03228295055599)
--(axis cs:24,2.90169412712356)
--(axis cs:16,2.77379766408576)
--(axis cs:8,2.43301097622638)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2, line width=0pt]
(axis cs:8,2.61097159976645)
--(axis cs:16,2.84314914782696)
--(axis cs:24,2.99093438996726)
--(axis cs:32,2.97774441413539)
--(axis cs:40,3.03899626478092)
--(axis cs:40,3.00103934361677)
--(axis cs:32,2.93086470237687)
--(axis cs:24,2.93589053013479)
--(axis cs:16,2.78992901163479)
--(axis cs:8,2.54900118867097)
--cycle;
\addplot [very thick, color1, mark=*, mark size=1, mark options={solid}]
table {%
8 2.46788465250834
16 2.80813227669389
24 2.95153878528677
32 3.05838302298711
40 3.02134852899013
48 3.14387493216099
56 3.1437930848549
64 3.10509514169753
72 3.09435593698502
80 3.11550793734448
88 3.16892653754453
96 3.1158062590958
};
\addlegendentry{objective, large-scale}
\addplot [very thick, color1, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8 2.57998639421871
16 2.81653907973087
24 2.96341246005103
32 2.95430455825613
40 3.02001780419884
};
\addlegendentry{objective, solver-trials}
\end{axis}

\end{tikzpicture}

